Open-vocabulary Attribute Detection

Vision-language modeling has enabled open-vocabulary tasks where predictions can be queried using any text prompt in a zero-shot manner. Existing open-vocabulary tasks focus on object classes, whereas research on object attributes is limited due to the lack of a reliable attribute-focused evaluation benchmark. This paper introduces the Open-Vocabulary Attribute Detection (OVAD) task and the corresponding OVAD benchmark. The objective of the novel task and benchmark is to probe object-level attribute information learned by vision-language models. To this end, we created a clean and densely annotated test set covering 117 attribute classes on the 80 object classes of MS COCO. It includes positive and negative annotations, which enables open-vocabulary evaluation. Overall, the benchmark consists of 1.4 million annotations. For reference, we provide a first baseline method for open-vocabulary attribute detection. Moreover, we demonstrate the benchmark's value by studying the attribute detection performance of several foundation models. Project page https://ovad-benchmark.github.io

==> figures/att_types_ablation_figure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{5cm}

\begin{document}


\begin{tikzpicture}

\begin{axis}[legend columns=2,
    legend style={column sep=2pt,font=\smallsize},
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={Attribute types},
    ylabel={Average Precision},
    xlabel style={yshift=-20pt, xshift=-30pt, font=\scriptsize},
    ylabel style={yshift=-12pt, font=\scriptsize},
    xmin=0, xmax=21,
    ymin=0, ymax=54,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
    xticklabels={all, cleanliness,color,pattern,color quantity,cooked,face expression,gender,group,length, tone, hair type, material, maturity, optical property,order, position, size, state, texture},
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={0,10,20,30,40,50,60},
    y tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=true,
    legend style={nodes={scale=0.6, transform shape}}, 
    %legend image post style={mark=*}
 ]
%DIRS	Chance	bbox+cls	cap	cap+nouns	cap+nouns+nph	cap+nouns+ncomp
\addplot+[only marks, color=black, mark=*, mark options={solid, fill=black}, mark size=2.0pt] table[x=DIRS,y=Chance] {att_types_ablation_data.txt};

\addplot+[only marks, color=green!60!black, mark=diamond*, mark options={solid, fill=green!60!black}, mark size=2.5pt] table[x=DIRS,y=cap+nouns] {att_types_ablation_data.txt};

\addplot+[only marks, color=blue!60!white, mark=*, mark options={solid, fill=blue!60!white}, mark size=2.0pt] table[x=DIRS,y=bbox+cls] {att_types_ablation_data.txt};

\addplot+[only marks, color=magenta!80!white, mark=triangle*, mark options={solid, fill=magenta!80!white}, mark size=2.5pt] table[x=DIRS,y=cap+nouns+nph] {att_types_ablation_data.txt};

\addplot+[only marks, color=yellow!10!orange, mark=diamond*, mark options={solid, fill=yellow!10!orange}, mark size=2.5pt] table[x=DIRS,y=cap] {att_types_ablation_data.txt};

\addplot+[only marks, color=black, mark=star, mark options={solid, fill=black}, mark size=2.5pt] table[x=DIRS,y=cap+nouns+ncomp] {att_types_ablation_data.txt};

%\legend{Chance	,bbox+cls	,cap	,cap+nouns	,cap+nouns+nph	,cap+nouns+ncomp} 
\legend{Chance	,cap+nouns	,bbox+cls	,cap+nouns+nph	,cap	,cap+nouns+ncomp} 
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/compare_attributes_types.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{5cm}

\begin{document}


\begin{tikzpicture}

\begin{axis}[legend columns=2,
    %legend style={column sep=5pt,font=\normalsize},
    legend style={nodes={scale=0.7, transform shape}, at={(1.2, 0.5)}, row sep=1.0cm, column sep=1.5cm, legend columns=2,font=\smallsize} 
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={Attribute types},
    ylabel={Average Precision},
    xlabel style={yshift=-20pt, xshift=-30pt, font=\scriptsize},
    ylabel style={yshift=-12pt, font=\scriptsize},
    xmin=0, xmax=21,
    ymin=0, ymax=60,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
    xticklabels={all, cleanliness,color,pattern,color quantity,cooked,face expression,gender,group,length, tone, hair type, material, maturity, optical property,order, position, size, state, texture},
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={0,10,20,30,40,50,60},
    y tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=true,
    legend style={nodes={scale=0.6, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[only marks, color=black, mark=*, mark options={solid, fill=black}, mark size=2.0pt] table[x=DIRS,y=Chance] {compare_attributes_types.txt};

\addplot+[only marks, color=blue!60!white, mark=*, mark options={solid, fill=blue!60!white}, mark size=2.0pt] table[x=DIRS,y=OV-Faster-RCNN] {compare_attributes_types.txt};

\addplot+[only marks, color=magenta!80!white, mark=triangle*, mark options={solid, fill=magenta!80!white}, mark size=2.5pt] table[x=DIRS,y=Detic] {compare_attributes_types.txt};

\addplot+[only marks, color=blue, mark=square*, mark options={solid, fill=blue}, mark size=1.8pt] table[x=DIRS,y=VL-PLM] {compare_attributes_types.txt};

\addplot+[only marks, color=red, mark=triangle*, mark options={solid, fill=red}, mark size=2.5pt] table[x=DIRS,y=Rasheed] {compare_attributes_types.txt};

\addplot+[only marks, color=yellow!10!orange, mark=diamond*, mark options={solid, fill=yellow!10!orange}, mark size=2.5pt] table[x=DIRS,y=OVR] {compare_attributes_types.txt};

\addplot+[only marks, color=green!60!black, mark=diamond*, mark options={solid, fill=green!60!black}, mark size=2.5pt] table[x=DIRS,y=LocOv] {compare_attributes_types.txt};

\addplot+[only marks, color=black, mark=star, mark options={solid, fill=black}, mark size=2.5pt] table[x=DIRS,y=OVAD-Baseline] {compare_attributes_types.txt};


\legend{Chance,	OV-Faster-RCNN,	Detic,	VL-PLM,	Rasheed,	OVR,	LocOv,	OVAD-Baseline} 
    
\end{axis}
\end{tikzpicture}


\end{document}

==> figures/ova_box_attribute_types.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{positioning}
\def\axisdefaultwidth{12cm}
\def\axisdefaultheight{5cm}

\begin{document}


\begin{tikzpicture}

\begin{axis}[legend columns=2,
    %legend style={column sep=5pt,font=\normalsize},
    legend style={nodes={scale=0.9, transform shape}, at={(0.1, 0.8)}, row sep=0.0cm, column sep=0.1cm, legend columns=2},
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
   %colormap={bw}{gray(0cm)=(0); gray(1cm)=(1)},
    axis background/.style={fill=white},
    axis line style={black},
    tick align=outside,
    tick pos=left,
    xlabel={Attribute types},
    ylabel={Average Precision},
    xlabel style={yshift=-20pt, xshift=-30pt, font=\scriptsize},
    ylabel style={yshift=-12pt, font=\scriptsize},
    xmin=0, xmax=21,
    ymin=0, ymax=80,
    x grid style={white!90!black},
    xmajorgrids,
    xtick={ 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
    xticklabels={all, cleanliness,color,pattern,color quantity,cooked,face expression,gender,group,length, tone, hair type, material, maturity, optical property,order, position, size, state, texture},
    x tick label style={rotate=45,anchor=east,font=\scriptsize},
    scaled x ticks = false,
    y grid style={white!90!black},
    ytick={0,10,20,30,40,50,60,70,80},
    y tick label style={font=\scriptsize},
    legend pos=north west,
    ymajorgrids=true,
    legend style={nodes={scale=0.58, transform shape}}, 
    %legend image post style={mark=*}
 ]

\addplot+[only marks, color=black, mark=*, mark options={solid, fill=black}, mark size=2.0pt] table[x=DIRS,y=Chance] {ova_box_attribute_types.txt};

\addplot+[only marks, color=green!60!black, mark=*, mark options={solid, fill=green!60!black}, mark size=2.0pt] table[x=DIRS,y=CLIP] {ova_box_attribute_types.txt};

\addplot+[only marks, color=yellow!10!orange, mark=diamond*, mark options={solid, fill=yellow!10!orange}, mark size=2.5pt] table[x=DIRS,y=BLIP+ft] {ova_box_attribute_types.txt};

% \addplot+[only marks, color=green!60!black, mark=diamond*, mark options={solid, fill=green!60!black}, mark size=2.5pt] table[x=DIRS,y=Blip-ft] {ova_box_attribute_types.txt};

\addplot+[only marks, color=magenta!80!white, mark=triangle*, mark options={solid, fill=magenta!80!white}, mark size=2.5pt] table[x=DIRS,y=Open-CLIP] {ova_box_attribute_types.txt};

\addplot+[only marks, color=red, mark=triangle*, mark options={solid, fill=red}, mark size=2.5pt] table[x=DIRS,y=ALBEF+ft] {ova_box_attribute_types.txt};

\addplot+[only marks, color=blue, mark=triangle*, mark options={solid, fill=blue}, mark size=2.5pt] table[x=DIRS,y=X-VLM] {ova_box_attribute_types.txt};

\addplot+[only marks, color=black, mark=star, mark options={solid, fill=black}, mark size=2.5pt] table[x=DIRS,y=OVAD-Baseline-Box] {ova_box_attribute_types.txt};

\legend{Chance 	,CLIP	,BLIP+ft	,Open-CLIP	,ALBEF+ft	,X-VLM ,OVAD-Baseline-Box} 
    
\end{axis}
\end{tikzpicture}


\end{document}
